Product Expansion of Random Codes via Analytic Techniques

Beginning with the work of Dinur, Lin, and Vidick (FOCS, 2024), tensor codes with constant product expansion have been foundational to recent advances in quantum locally testable codes (qLTCs) based on cubical complexes. Informally, product expansion says that any low-weight parity check of the tensor code can be written as the sum of few parity checks of each component code in each dimension. Recent work of Kalachev and Panteleev (FOCS, 2025) showed that tensors of random linear codes have constant product expansion. In this work we initiate the study of random linear codes with prescribed automorphism groups. For every sufficiently large prime $k$, we construct pairs of rate $1/2$ MDS codes of length $2k$, over finite fields whose size depends on $k$, that have constant two-sided product expansion and are invariant under the simultaneous cyclic shift of two cycles of length $k$. This shift is the local action in the cube complexes of Rungtanapirom, Stix, and Vdovina (Internat. J. Algebra Comput., 2019). Along the way we give a proof of the existence of two-sided product expanding codes which, unlike the earlier result of [KP25], does not rely on explicit constructions of asymptotically optimal locally testable codes. Our proof relies on several new techniques that we view as interesting in their own right. Instead of working directly over finite fields, we work over the reals and use random Rademacher matrices for the generator matrices of the component codes. From here, we show how to relate product expansion to the operator norm of sparse restrictions of carefully chosen Gram matrices, which we bound using tools from random matrix theory. More generally, we propose a method for studying properties of random linear codes by lifting to random codes over $\mathbb{R}$ and $\mathbb{C}$, which we anticipate will be applicable more broadly to existential problems in coding theory.

==> tikz_figures/bipartite_walk_equivalence_v2.tikz <==
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup
\providecommand{\cW}{\mathcal{W}}
\providecommand{\WalkEqAccent}{blue!73!black}

%
%
%
\newcommand{\WalkEqStep}[6]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}%
                              {\pgfpointanchor{#2}{center}}%
    \let\WalkEqAngle\pgfmathresult
    \pgfmathsetmacro{\WalkEqLabelOffset}{#4 + (#4 > 0 ? 0.17 : -0.17)}%
    \begin{scope}[shift={($(#1)!#3!(#2)$)},rotate=\WalkEqAngle]
        \draw[walk traversal]
            ({-0.23*(#5)},#4) -- ({0.23*(#5)},#4);
        \node[walk step label] at (0,\WalkEqLabelOffset) {$#6$};
    \end{scope}%
}

%
%
%
\newcommand{\WalkEqSupport}[8]{%
    \draw[walk edge] (walkUL) -- (walkUR);
    \draw[walk edge] (walkUL) -- (walkLR);
    \draw[walk edge] (walkLL) -- (walkUR);
    \draw[walk edge] (walkLL) -- (walkLR);
    \WalkEqStep{walkUL}{walkUR}{0.50}{ 0.16}{ 1}{#1}
    \WalkEqStep{walkUL}{walkUR}{0.50}{-0.16}{-1}{#2}
    \WalkEqStep{walkUL}{walkLR}{0.20}{-0.15}{ 1}{#3}
    \WalkEqStep{walkUL}{walkLR}{0.80}{ 0.15}{-1}{#4}
    \WalkEqStep{walkLL}{walkUR}{0.20}{ 0.15}{ 1}{#5}
    \WalkEqStep{walkLL}{walkUR}{0.80}{-0.15}{-1}{#6}
    \WalkEqStep{walkLL}{walkLR}{0.50}{-0.16}{ 1}{#7}
    \WalkEqStep{walkLL}{walkLR}{0.50}{ 0.16}{-1}{#8}
}



%
%
%
\newcommand{\WalkEqStepShiftedLabel}[8]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}%
                              {\pgfpointanchor{#2}{center}}%
    \let\WalkEqAngle\pgfmathresult
    \pgfmathsetmacro{\WalkEqLabelOffset}{#4 + (#4 > 0 ? 0.17 : -0.17)}%
    \begin{scope}[shift={($(#1)!#3!(#2)$)},rotate=\WalkEqAngle]
        \draw[walk traversal]
            ({-0.23*(#5)},#4) -- ({0.23*(#5)},#4);
        \coordinate (walkEqUnshiftedLabel) at (0,\WalkEqLabelOffset);
    \end{scope}%
    \node[walk step label] at ($(walkEqUnshiftedLabel)+(#7,#8)$) {$#6$};
}

%
%
%
%
\newcommand{\WalkEqSupportSecondTuned}[8]{%
    \draw[walk edge] (walkUL) -- (walkUR);
    \draw[walk edge] (walkUL) -- (walkLR);
    \draw[walk edge] (walkLL) -- (walkUR);
    \draw[walk edge] (walkLL) -- (walkLR);
    \WalkEqStep{walkUL}{walkUR}{0.50}{ 0.16}{ 1}{#1}
    \WalkEqStep{walkUL}{walkUR}{0.50}{-0.16}{-1}{#2}
    \WalkEqStep{walkUL}{walkLR}{0.20}{-0.15}{ 1}{#3}
    \WalkEqStepShiftedLabel{walkUL}{walkLR}{0.80}{ 0.15}{-1}{#4}{0.25}{-0.13}
    \WalkEqStep{walkLL}{walkUR}{0.20}{ 0.15}{ 1}{#5}
    \WalkEqStepShiftedLabel{walkLL}{walkUR}{0.80}{-0.15}{-1}{#6}{0.25}{ 0.13}
    \WalkEqStep{walkLL}{walkLR}{0.50}{-0.16}{ 1}{#7}
    \WalkEqStep{walkLL}{walkLR}{0.50}{ 0.16}{-1}{#8}
}

\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\normalsize,
    walk edge/.style={draw=black,line width=0.75pt,line cap=round},
    walk vertex/.style={circle,draw=none,fill=black,
        inner sep=0pt,outer sep=0pt,minimum size=5.7pt},
    walk unused vertex/.style={walk vertex,fill=black!40,minimum size=4.0pt},
    walk vertex label/.style={font=\large,inner sep=1pt,outer sep=0pt},
    walk unused label/.style={walk vertex label,text=black!55},
    walk set label/.style={font=\Large,inner sep=0pt},
    walk traversal/.style={draw=\WalkEqAccent,line width=0.8pt,
        -{Stealth[length=1.5mm,width=1.25mm]},line cap=round},
    walk step label/.style={text=\WalkEqAccent,font=\small,
        inner sep=0pt,outer sep=0pt},
    walk class bracket/.style={draw=black,line width=0.9pt,line cap=rect},
    walk branch/.style={draw=black!55,line width=1.0pt,
        -{Stealth[length=1.8mm,width=1.45mm]}}
]

%
\begin{scope}
    \coordinate (walkUL) at (-1.90,6.00);
    \coordinate (walkUR) at ( 2.80,6.00);
    \coordinate (walkLL) at (-1.90,4.12);
    \coordinate (walkLR) at ( 2.80,4.12);

    \WalkEqSupport{1}{8}{5}{4}{7}{2}{3}{6}
    \foreach \v in {walkUL,walkUR,walkLL,walkLR}
        \node[walk vertex] at (\v) {};
    \node[walk vertex label,anchor=east] at (-2.09,6.00) {$1$};
    \node[walk vertex label,anchor=west] at ( 2.99,6.00) {$2$};
    \node[walk vertex label,anchor=east] at (-2.09,4.12) {$3$};
    \node[walk vertex label,anchor=west] at ( 2.99,4.12) {$4$};

    \draw[walk class bracket] (-2.51,6.55) -- (-2.72,6.55)
        -- (-2.72,3.57) -- (-2.51,3.57);
    \draw[walk class bracket] ( 3.41,6.55) -- ( 3.62,6.55)
        -- ( 3.62,3.57) -- ( 3.41,3.57);
    \node[font=\LARGE,anchor=east,inner sep=0pt]
        at (-3.03,5.06) {$\cW = {}$};
\end{scope}

%
\draw[walk branch] (-1.58,3.38)
    .. controls (-2.22,3.09) and (-2.98,2.84) .. (-3.55,2.56);
\draw[walk branch] ( 2.48,3.38)
    .. controls ( 2.90,3.09) and ( 3.27,2.84) .. ( 3.75,2.56);

%
\begin{scope}[xshift=-3.65cm]
    \def\walkLeft{-2.13}
    \def\walkRight{2.13}
    \node[walk set label] at (\walkLeft,2.31) {$[n]$};
    \node[walk set label] at (\walkRight,2.31) {$[k_j]$};

    \coordinate (walkUL) at (\walkLeft, 0.98); %
    \coordinate (walkUR) at (\walkRight,0.98); %
    \coordinate (walkLL) at (\walkLeft,-0.66); %
    \coordinate (walkLR) at (\walkRight,-0.66);%
    \WalkEqSupport{1}{8}{5}{4}{7}{2}{3}{6}

    %
    \foreach \lab/\yy in {1/1.80,3/0.16,5/-1.48,n/-3.02}{
        \node[walk unused vertex] at (\walkLeft,\yy) {};
        \node[walk unused label,anchor=east]
            at ({\walkLeft-0.20},\yy) {$\lab$};
    }
    \foreach \lab/\yy in {2/0.16,4/-1.48,k_j/-3.02}{
        \node[walk unused vertex] at (\walkRight,\yy) {};
        \node[walk unused label,anchor=west]
            at ({\walkRight+0.20},\yy) {$\lab$};
    }
    \foreach \lab/\yy in {2/0.98,4/-0.66}{
        \node[walk vertex] at (\walkLeft,\yy) {};
        \node[walk vertex label,anchor=east]
            at ({\walkLeft-0.20},\yy) {$\lab$};
    }
    \foreach \lab/\yy in {1/0.98,3/-0.66}{
        \node[walk vertex] at (\walkRight,\yy) {};
        \node[walk vertex label,anchor=west]
            at ({\walkRight+0.20},\yy) {$\lab$};
    }
    \node[text=black!55,inner sep=0pt] at (\walkLeft,-2.20) {$\vdots$};
    \node[text=black!55,inner sep=0pt] at (\walkRight,-2.20) {$\vdots$};
    \node[font=\large,inner sep=0pt] at (0,-3.58) {$w^{(1)}\in\cW$};
\end{scope}

%
\begin{scope}[xshift=3.65cm]
    \def\walkLeft{-2.13}
    \def\walkRight{2.13}
    \node[walk set label] at (\walkLeft,2.31) {$[n]$};
    \node[walk set label] at (\walkRight,2.31) {$[k_j]$};

    \coordinate (walkUL) at (\walkLeft, 0.98); %
    \coordinate (walkUR) at (\walkRight,0.16); %
    \coordinate (walkLL) at (\walkLeft,-1.48); %
    \coordinate (walkLR) at (\walkRight,-1.48);%
    \WalkEqSupportSecondTuned{7}{2}{3}{6}{1}{8}{5}{4}

    \foreach \lab/\yy in {1/1.80,3/0.16,4/-0.66,n/-3.02}{
        \node[walk unused vertex] at (\walkLeft,\yy) {};
        \node[walk unused label,anchor=east]
            at ({\walkLeft-0.20},\yy) {$\lab$};
    }
    \foreach \lab/\yy in {1/0.98,3/-0.66,k_j/-3.02}{
        \node[walk unused vertex] at (\walkRight,\yy) {};
        \node[walk unused label,anchor=west]
            at ({\walkRight+0.20},\yy) {$\lab$};
    }
    \foreach \lab/\yy in {2/0.98,5/-1.48}{
        \node[walk vertex] at (\walkLeft,\yy) {};
        \node[walk vertex label,anchor=east]
            at ({\walkLeft-0.20},\yy) {$\lab$};
    }
    \foreach \lab/\yy in {2/0.16,4/-1.48}{
        \node[walk vertex] at (\walkRight,\yy) {};
        \node[walk vertex label,anchor=west]
            at ({\walkRight+0.20},\yy) {$\lab$};
    }
    \node[text=black!55,inner sep=0pt] at (\walkLeft,-2.20) {$\vdots$};
    \node[text=black!55,inner sep=0pt] at (\walkRight,-2.20) {$\vdots$};
    \node[font=\large,inner sep=0pt] at (0,-3.58) {$w^{(2)}\in\cW$};
\end{scope}

\end{tikzpicture}
\endgroup


==> tikz_figures/monomial_sign_walk.tikz <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup
\providecommand{\MonomialWalkSigma}{\sigma}
\definecolor{walkBlue}{RGB}{32,102,195}
\newcommand{\MonomialEdgeSign}[2]{%
    \MonomialWalkSigma_{r_{j,#1},\,#2}%
}
%
%
%
%
\newcommand{\MonomialDirArrow}[5]{%
    \coordinate (monomialArrowPos) at ($(#1)!#3!(#2)$);
    \pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}%
        {\pgfpointanchor{#2}{center}}%
    \let\monomialAngle\pgfmathresult
    \begin{scope}[shift={(monomialArrowPos)},rotate=\monomialAngle]
        \draw[monomial traversal]
            ({-0.26*(#5)},{0.15*(#4)}) -- ({0.26*(#5)},{0.15*(#4)});
    \end{scope}
}

\begin{tikzpicture}[
    x=1cm,y=0.85cm,font=\normalsize,
    monomial edge/.style={draw=black,line width=0.85pt,line cap=round},
    monomial vertex/.style={circle,fill=black,draw=none,
        inner sep=0pt,minimum size=5.4pt,outer sep=0pt},
    monomial unused/.style={circle,fill=black!38,draw=none,
        inner sep=0pt,minimum size=4.5pt,outer sep=0pt},
    monomial left label/.style={font=\large,anchor=east,inner sep=1pt},
    monomial right label/.style={font=\large,anchor=west,inner sep=1pt},
    monomial sign label/.style={font=\normalsize,inner sep=1pt},
    monomial traversal/.style={draw=walkBlue,line width=0.8pt,
        -{Stealth[length=1.8mm,width=1.3mm]}},
    monomial header/.style={font=\LARGE,inner sep=1pt},
    monomial omitted/.style={font=\large,text=black!55,inner sep=0pt}
]

%
\node[monomial header] at (0,8.65) {$[n]$};
\node[monomial header] at (6.20,8.65) {$[k_j]$};

%
\coordinate (msw-x1) at (0, 6.80);
\coordinate (msw-y1) at (0, 4.90);
\coordinate (msw-x2) at (0, 3.00);
\coordinate (msw-y2) at (0, 1.10);
\coordinate (msw-ym) at (0,-1.50);

%
\coordinate (msw-r1) at (6.20, 5.85);
\coordinate (msw-r2) at (6.20, 3.95);
\coordinate (msw-r3) at (6.20, 2.05);
\coordinate (msw-rm) at (6.20,-0.75);

%
\coordinate (msw-close-top) at (2.10,7.85);

%
%
\draw[monomial edge]
    (msw-x1)
    .. controls (0.45,7.65) and (1.10,7.85) .. (2.10,7.85)
    -- (7.15,7.85)
    .. controls (7.90,7.85) and (8.05,7.45) .. (8.05,6.85)
    -- (8.05,-0.95)
    .. controls (8.05,-2.20) and (6.20,-2.20) .. (msw-rm);
\node[monomial sign label,anchor=south] at (3.65,7.99)
    {$\MonomialEdgeSign{2m}{x_{1,j}}$};
%
%
\draw[monomial traversal] (3.91,7.70) -- (3.39,7.70);

%
%
\draw[monomial edge] (msw-x1) -- (msw-r1)
    node[monomial sign label,pos=0.50,sloped,above=3pt]
    {$\MonomialEdgeSign{1}{x_{1,j}}$};
\MonomialDirArrow{msw-x1}{msw-r1}{0.50}{-1}{1}
\draw[monomial edge] (msw-y1) -- (msw-r1)
    node[monomial sign label,pos=0.50,sloped,above=3pt]
    {$\MonomialEdgeSign{1}{y_{1,j}}$};
\MonomialDirArrow{msw-y1}{msw-r1}{0.50}{-1}{-1}
\draw[monomial edge] (msw-y1) -- (msw-r2)
    node[monomial sign label,pos=0.50,sloped,above=3pt]
    {$\MonomialEdgeSign{2}{y_{1,j}}$};
\MonomialDirArrow{msw-y1}{msw-r2}{0.52}{-1}{1}
\draw[monomial edge] (msw-x2) -- (msw-r2)
    node[monomial sign label,pos=0.50,sloped,above=3pt]
    {$\MonomialEdgeSign{2}{x_{2,j}}$};
\MonomialDirArrow{msw-x2}{msw-r2}{0.48}{-1}{-1}
\draw[monomial edge] (msw-x2) -- (msw-r3)
    node[monomial sign label,pos=0.50,sloped,above=3pt]
    {$\MonomialEdgeSign{3}{x_{2,j}}$};
\MonomialDirArrow{msw-x2}{msw-r3}{0.52}{-1}{1}
\draw[monomial edge] (msw-y2) -- (msw-r3)
    node[monomial sign label,pos=0.50,sloped,above=3pt]
    {$\MonomialEdgeSign{3}{y_{2,j}}$};
\MonomialDirArrow{msw-y2}{msw-r3}{0.48}{-1}{-1}
\draw[monomial edge] (msw-ym) -- (msw-rm)
    node[monomial sign label,pos=0.50,sloped,above=3pt]
    {$\MonomialEdgeSign{2m}{y_{m,j}}$};
\MonomialDirArrow{msw-ym}{msw-rm}{0.50}{-1}{1}

%
\foreach \yy in {5.85,3.95,2.05,-2.45}{%
    \node[monomial unused] at (0,\yy) {};
}
\foreach \yy in {4.90,3.00}{%
    \node[monomial unused] at (6.20,\yy) {};
}

%
\node[monomial omitted] at (0,-0.20) {$\vdots$};
\node[monomial omitted] at (6.20,0.58) {$\vdots$};

%
\foreach \v in {x1,y1,x2,y2,ym,r1,r2,r3,rm}{%
    \node[monomial vertex] at (msw-\v) {};
}

%
\node[monomial left label,left=7pt] at (msw-x1) {$x_{1,j}$};
\node[monomial left label,left=7pt] at (msw-y1) {$y_{1,j}$};
\node[monomial left label,left=7pt] at (msw-x2) {$x_{2,j}$};
\node[monomial left label,left=7pt] at (msw-y2) {$y_{2,j}$};
\node[monomial left label,left=7pt] at (msw-ym) {$y_{m,j}$};
\node[monomial right label,right=7pt] at (msw-r1) {$r_{j,1}$};
\node[monomial right label,right=7pt] at (msw-r2) {$r_{j,2}$};
\node[monomial right label,right=7pt] at (msw-r3) {$r_{j,3}$};
\node[monomial right label,right=7pt] at (msw-rm) {$r_{j,2m}$};

\end{tikzpicture}
\endgroup


==> tikz_figures/plane_interaction_blocks_small.tikz <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup
\providecommand{\PlaneFigureUnit}{0.72cm}
\providecommand{\PlaneMatrixSymbol}{K}
\providecommand{\DirectionBlockLabel}{K_{I,J}}
\providecommand{\PlaneBlockLabel}{K_{P,Q}}
\providecommand{\PlanePairLabelP}{P=\mathcal{P}(I,a)}
\providecommand{\PlanePairLabelQ}{Q=\mathcal{P}(J,b)}

\begin{tikzpicture}[
    x=\PlaneFigureUnit,y=\PlaneFigureUnit,
    font=\footnotesize,
    outer matrix/.style={draw=black,line width=0.85pt},
    dir boundary/.style={draw=black,dashed,line width=0.85pt},
    plane boundary/.style={draw=black,dotted,line width=0.75pt},
    dir fill/.style={fill=black!8,draw=none},
    plane fill/.style={fill=black!16,draw=none}
]

%
\coordinate (SW) at (0,0);
\coordinate (NE) at (8.6,8.4);
\draw[outer matrix] (SW) rectangle (NE);

%
\def\xL{4.75}
\def\xR{7.95}
\def\yB{3.10}
\def\yT{5.95}

%
\def\xpL{5.35}
\def\xpR{6.55}
\def\ypB{4.05}
\def\ypT{5.15}

%
\fill[dir fill] (\xL,\yB) rectangle (\xR,\yT);
\fill[plane fill] (\xpL,\ypB) rectangle (\xpR,\ypT);

%
\draw[dir boundary] (\xL,0) -- (\xL,8.4);
\draw[dir boundary] (\xR,0) -- (\xR,8.4);
\draw[dir boundary] (0,\yB) -- (8.6,\yB);
\draw[dir boundary] (0,\yT) -- (8.6,\yT);

%
\draw[plane boundary] (\xpL,\yB) -- (\xpL,\yT);
\draw[plane boundary] (\xpR,\yB) -- (\xpR,\yT);
\draw[plane boundary] (\xL,\ypB) -- (\xR,\ypB);
\draw[plane boundary] (\xL,\ypT) -- (\xR,\ypT);

%
\node[font=\small] at ({(\xpR+\xR)/2},{(\yB+\ypB)/2}) {$\DirectionBlockLabel$};
\node[font=\small] at ({(\xpL+\xpR)/2},{(\ypB+\ypT)/2}) {$\PlaneBlockLabel$};

%
\node[font=\Huge,anchor=south east] at (-0.14,8.48) {$\PlaneMatrixSymbol$};

%
\draw[decorate,decoration={brace,amplitude=4.5pt}] (-1.08,\yB) -- (-1.08,\yT)
    node[midway,left=7pt,font=\normalsize] {$I$};
\draw[decorate,decoration={brace,amplitude=3.8pt}] (-0.20,\ypB) -- (-0.20,\ypT)
    node[midway,left=5pt,font=\normalsize] {$a$};

%
\draw[decorate,decoration={brace,amplitude=4.5pt}] (\xL,9.42) -- (\xR,9.42)
    node[midway,above=7pt,font=\normalsize] {$J$};
\draw[decorate,decoration={brace,amplitude=3.8pt}] (\xpL,8.50) -- (\xpR,8.50)
    node[midway,above=5pt,font=\normalsize] {$b$};

%
\node[font=\small,anchor=east] at (4.62,{(\ypB+\ypT)/2}) {$\PlanePairLabelP$};
\node[font=\small,anchor=south] at ({(\xpL+\xpR)/2},6.08) {$\PlanePairLabelQ$};

\end{tikzpicture}
\endgroup


==> tikz_figures/strategy_comparison.tikz <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup
\providecommand{\StrategyPriorLabel}{[KP25]}
\providecommand{\cC}{\mathcal{C}}
\providecommand{\StrategyOurTarget}{\cC_*^{ME}}

%
\definecolor{strategyRed}{RGB}{190,89,72}
\definecolor{strategyGray}{gray}{0.945}

\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\small,
    family/.style={
        draw=black!40,fill=strategyGray,line width=0.65pt
    },
    inherit/.style={
        draw=strategyRed,line width=0.9pt,
        -{Latex[length=1.9mm,width=1.3mm]},
        shorten <=2.8pt,shorten >=4.1pt
    },
    witness/.style={
        circle,fill=strategyRed,draw=none,
        inner sep=0pt,minimum size=4.6pt,outer sep=0pt
    },
    common/.style={
        circle,fill=black,draw=none,
        inner sep=0pt,minimum size=5.4pt,outer sep=0pt
    },
    set label/.style={text=strategyRed,inner sep=1pt},
    code label/.style={text=strategyRed,inner sep=1pt},
    panel title/.style={font=\normalsize\bfseries,inner sep=0pt},
    subtitle/.style={font=\small,text=black!70,inner sep=0pt}
]

%
\begin{scope}
    \node[panel title] at (0,3.52) {(a)\enspace\StrategyPriorLabel};
    \node[subtitle] at (0,3.12) {One witness for all sets};
    \path[family] (0,0) ellipse [x radius=2.55,y radius=2.82];

    \coordinate (ltc) at (0,1.48);
    \coordinate (me-left) at (0,-1.68);
    \node[code label] at (0,1.83)
        {$\mathrm{LTC}_1\otimes\cdots\otimes\mathrm{LTC}_D$};

    %
    \draw[inherit] (ltc)
        .. controls (-2.18,0.98) and (-2.18,-1.02) .. (me-left);
    \draw[inherit] (ltc)
        .. controls (-0.70,0.82) and (-0.70,-1.04) .. (me-left);
    \draw[inherit] (ltc)
        .. controls ( 0.70,0.82) and ( 0.70,-1.04) .. (me-left);
    \draw[inherit] (ltc)
        .. controls ( 2.18,0.98) and ( 2.18,-1.02) .. (me-left);

    \node[set label] at (-1.96,-0.05) {$M_1$};
    \node[set label] at (-0.86,-0.05) {$M_2$};
    \node[set label] at ( 0.86,-0.05) {$M_3$};
    \node[set label] at ( 1.96,-0.05) {$M_4$};

    \node[witness] at (ltc) {};
    \node[common] at (me-left) {};
    \node at (0,-2.10) {$\cC_*^{ME}$};
    \node at (0,-3.15) {$\exists\, \cC_*\;\;\forall\, M$};
\end{scope}

%
\begin{scope}[xshift=6.95cm]
    \node[panel title] at (0,3.52) {(b)\enspace Our approach};
    \node[subtitle] at (0,3.12) {A witness for each set};
    \path[family] (0,0) ellipse [x radius=2.55,y radius=2.82];

    \coordinate (w1) at (-1.48,1.16);
    \coordinate (w2) at (-0.57,1.70);
    \coordinate (w3) at ( 0.57,1.70);
    \coordinate (w4) at ( 1.48,1.16);
    \coordinate (me-right) at (0,-1.68);

    %
    \draw[inherit] (w1)
        .. controls (-1.54,0.15) and (-1.25,-1.16) .. (me-right);
    \draw[inherit] (w2)
        .. controls (-0.58,0.61) and (-0.50,-1.04) .. (me-right);
    \draw[inherit] (w3)
        .. controls ( 0.58,0.61) and ( 0.50,-1.04) .. (me-right);
    \draw[inherit] (w4)
        .. controls ( 1.54,0.15) and ( 1.25,-1.16) .. (me-right);

    \node[set label] at (-1.94,-0.05) {$M_1$};
    \node[set label] at (-0.86,-0.05) {$M_2$};
    \node[set label] at ( 0.86,-0.05) {$M_3$};
    \node[set label] at ( 1.94,-0.05) {$M_4$};

    \foreach \i in {1,...,4}{
        \node[witness] at (w\i) {};
        \node[code label,above=5pt] at (w\i) {$\cC_*^{M_\i}$};
    }
    \node[common] at (me-right) {};
    \node at (0,-2.10) {$\StrategyOurTarget$};
    \node at (0,-3.15) {$\forall\, M\;\;\exists\, \cC_*^M$};
\end{scope}

\end{tikzpicture}
\endgroup


==> tikz_figures/walk_deficiency_family_row.tikz <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup
\providecommand{\fW}{\mathfrak{W}}
\providecommand{\WalkFamilyLabel}{\fW_2(1)}
\providecommand{\WalkFamilyAccent}{blue!73!black}

%
%
%
\newcommand{\WalkFamilyStep}[6]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}%
                              {\pgfpointanchor{#2}{center}}%
    \let\WalkFamilyAngle\pgfmathresult
    \pgfmathsetmacro{\WalkFamilyLabelOffset}{#4 + (#4 > 0 ? 0.17 : -0.17)}%
    \begin{scope}[shift={($(#1)!#3!(#2)$)},rotate=\WalkFamilyAngle]
        \draw[wf traversal]
            ({-0.14*(#5)},#4) -- ({0.14*(#5)},#4);
        \node[wf step label] at (0,\WalkFamilyLabelOffset) {$#6$};
    \end{scope}%
}

\newcommand{\WalkFamilyEdges}{%
    \coordinate (wfUL) at (0, 0.94);
    \coordinate (wfUR) at (2.10, 0.94);
    \coordinate (wfLL) at (0,-0.94);
    \coordinate (wfLR) at (2.10,-0.94);
    \draw[wf edge] (wfUL)--(wfUR);
    \draw[wf edge] (wfUL)--(wfLR);
    \draw[wf edge] (wfLL)--(wfUR);
    \draw[wf edge] (wfLL)--(wfLR);
}

\newcommand{\WalkFamilyBrackets}{%
    \draw[wf bracket] (-0.30,1.44)--(-0.43,1.44)
        --(-0.43,-1.44)--(-0.30,-1.44);
    \draw[wf bracket] (2.40,1.44)--(2.53,1.44)
        --(2.53,-1.44)--(2.40,-1.44);
}

\newcommand{\WalkFamilyVerticesAndBrackets}{%
    \foreach \v in {wfUL,wfUR,wfLL,wfLR}
        \node[wf vertex] at (\v) {};
    \node[wf vertex label,anchor=east] at (-0.10, 0.94) {$1$};
    \node[wf vertex label,anchor=west] at ( 2.20, 0.94) {$2$};
    \node[wf vertex label,anchor=east] at (-0.10,-0.94) {$3$};
    \node[wf vertex label,anchor=west] at ( 2.20,-0.94) {$4$};
    \WalkFamilyBrackets
}

\newcommand{\WalkFamilyStarEdges}{%
    \coordinate (wfLone)   at (0, 1.18);
    \coordinate (wfLthree) at (0, 0);
    \coordinate (wfLfour)  at (0,-1.18);
    \coordinate (wfRtwo)   at (2.10,0);
    \draw[wf edge] (wfLone)--(wfRtwo);
    \draw[wf edge] (wfLthree)--(wfRtwo);
    \draw[wf edge] (wfLfour)--(wfRtwo);
}

\newcommand{\WalkFamilyStarVerticesAndBrackets}{%
    \foreach \v in {wfLone,wfLthree,wfLfour,wfRtwo}
        \node[wf vertex] at (\v) {};
    \node[wf vertex label,anchor=east] at (-0.10, 1.18) {$1$};
    \node[wf vertex label,anchor=east] at (-0.10, 0) {$3$};
    \node[wf vertex label,anchor=east] at (-0.10,-1.18) {$4$};
    \node[wf vertex label,anchor=west] at ( 2.20, 0) {$2$};
    \WalkFamilyBrackets
}

\begin{tikzpicture}[
    x=1cm,y=1cm,font=\normalsize,
    wf edge/.style={draw=black,line width=0.6pt,line cap=round},
    wf vertex/.style={circle,draw=none,fill=black,
        inner sep=0pt,outer sep=0pt,minimum size=4.2pt},
    wf vertex label/.style={font=\fontsize{9}{11}\selectfont,
        inner sep=0.5pt,outer sep=0pt},
    wf traversal/.style={draw=\WalkFamilyAccent,line width=0.6pt,
        -{Stealth[length=1.10mm,width=0.90mm]},line cap=round},
    wf step label/.style={text=\WalkFamilyAccent,font=\fontsize{8}{10}\selectfont,
        inner sep=0pt,outer sep=0pt},
    wf bracket/.style={draw=black,line width=0.7pt,line cap=rect},
    wf set brace/.style={draw=black,line width=0.75pt,
        decorate,decoration={brace,amplitude=5pt}},
    wf punctuation/.style={font=\normalsize,inner sep=0pt,outer sep=0pt},
    wf word label/.style={font=\fontsize{14}{16}\selectfont\ttfamily,inner sep=0pt,outer sep=0pt}
]

%
%
\path[use as bounding box] (-0.72,-2.55) rectangle (15.82,1.67);
\draw[wf set brace] (-0.72,-1.67)--(-0.72,1.67);
\draw[wf set brace] (15.82,1.67)--(15.82,-1.67);

%
\begin{scope}[xshift=0.00cm]
    \WalkFamilyEdges
    \WalkFamilyStep{wfUL}{wfUR}{0.50}{ 0.12}{ 1}{1}
    \WalkFamilyStep{wfUL}{wfUR}{0.50}{-0.12}{-1}{8}
    \WalkFamilyStep{wfUL}{wfLR}{0.20}{-0.12}{ 1}{5}
    \WalkFamilyStep{wfUL}{wfLR}{0.80}{ 0.12}{-1}{4}
    \WalkFamilyStep{wfLL}{wfUR}{0.20}{ 0.12}{ 1}{7}
    \WalkFamilyStep{wfLL}{wfUR}{0.80}{-0.12}{-1}{2}
    \WalkFamilyStep{wfLL}{wfLR}{0.50}{-0.12}{ 1}{3}
    \WalkFamilyStep{wfLL}{wfLR}{0.50}{ 0.12}{-1}{6}
    \WalkFamilyVerticesAndBrackets
\end{scope}
\node[wf word label] at (1.05,-2.08) {$123414321$};

\node[wf punctuation] at (2.675,0) {$,$};

%
\begin{scope}[xshift=3.25cm]
    \WalkFamilyEdges
    \WalkFamilyStep{wfUL}{wfUR}{0.50}{ 0.12}{ 1}{1}
    \WalkFamilyStep{wfUL}{wfUR}{0.50}{-0.12}{ 1}{5}
    \WalkFamilyStep{wfUL}{wfLR}{0.20}{-0.12}{-1}{4}
    \WalkFamilyStep{wfUL}{wfLR}{0.80}{ 0.12}{-1}{8}
    \WalkFamilyStep{wfLL}{wfUR}{0.20}{ 0.12}{-1}{6}
    \WalkFamilyStep{wfLL}{wfUR}{0.80}{-0.12}{-1}{2}
    \WalkFamilyStep{wfLL}{wfLR}{0.50}{-0.12}{ 1}{3}
    \WalkFamilyStep{wfLL}{wfLR}{0.50}{ 0.12}{ 1}{7}
    \WalkFamilyVerticesAndBrackets
\end{scope}
\node[wf word label] at (4.30,-2.08) {$123412341$};

\node[wf punctuation] at (5.925,0) {$,$};

%
\begin{scope}[xshift=6.50cm]
    \WalkFamilyEdges
    \WalkFamilyStep{wfUL}{wfUR}{0.50}{ 0.12}{ 1}{1}
    \WalkFamilyStep{wfUL}{wfUR}{0.50}{-0.12}{-1}{4}
    \WalkFamilyStep{wfUL}{wfLR}{0.20}{-0.12}{ 1}{5}
    \WalkFamilyStep{wfUL}{wfLR}{0.80}{ 0.12}{-1}{8}
    \WalkFamilyStep{wfLL}{wfUR}{0.20}{ 0.12}{ 1}{3}
    \WalkFamilyStep{wfLL}{wfUR}{0.80}{-0.12}{-1}{2}
    \WalkFamilyStep{wfLL}{wfLR}{0.50}{-0.12}{ 1}{7}
    \WalkFamilyStep{wfLL}{wfLR}{0.50}{ 0.12}{-1}{6}
    \WalkFamilyVerticesAndBrackets
\end{scope}
\node[wf word label] at (7.55,-2.08) {$123214341$};

\node[wf punctuation] at (9.175,0) {$,$};

%
\begin{scope}[xshift=9.75cm]
    \WalkFamilyStarEdges
    \WalkFamilyStep{wfLone}{wfRtwo}{0.52}{ 0.12}{ 1}{1}
    \WalkFamilyStep{wfLone}{wfRtwo}{0.22}{-0.12}{-1}{8}
    \WalkFamilyStep{wfLthree}{wfRtwo}{0.31}{-0.12}{-1}{2}
    \WalkFamilyStep{wfLthree}{wfRtwo}{0.31}{ 0.12}{ 1}{3}
    \WalkFamilyStep{wfLthree}{wfRtwo}{0.54}{-0.12}{-1}{6}
    \WalkFamilyStep{wfLthree}{wfRtwo}{0.54}{ 0.12}{ 1}{7}
    \WalkFamilyStep{wfLfour}{wfRtwo}{0.22}{ 0.12}{-1}{4}
    \WalkFamilyStep{wfLfour}{wfRtwo}{0.52}{-0.12}{ 1}{5}
    \WalkFamilyStarVerticesAndBrackets
\end{scope}
\node[wf word label] at (10.80,-2.08) {$123242321$};

\node[wf punctuation] at (12.425,0) {$,$};

%
%
%
\begin{scope}[xshift=13.00cm]
    \WalkFamilyStarEdges
    \WalkFamilyStep{wfLone}{wfRtwo}{0.24}{ 0.12}{ 1}{1}
    \WalkFamilyStep{wfLone}{wfRtwo}{0.24}{-0.12}{-1}{4}
    \WalkFamilyStep{wfLone}{wfRtwo}{0.57}{ 0.12}{ 1}{5}
    \WalkFamilyStep{wfLone}{wfRtwo}{0.57}{-0.12}{-1}{8}
    \WalkFamilyStep{wfLthree}{wfRtwo}{0.24}{-0.12}{-1}{2}
    \WalkFamilyStep{wfLthree}{wfRtwo}{0.24}{ 0.12}{ 1}{3}
    \WalkFamilyStep{wfLfour}{wfRtwo}{0.24}{ 0.12}{-1}{6}
    \WalkFamilyStep{wfLfour}{wfRtwo}{0.52}{-0.12}{ 1}{7}
    \WalkFamilyStarVerticesAndBrackets
\end{scope}
\node[wf word label] at (14.05,-2.08) {$123212421$};

\end{tikzpicture}%
\endgroup

